XGSwap: eXtreme Gradient boosting Swap for Routing in NISQ Devices

In the current landscape of noisy intermediate-scale quantum (NISQ) computing, the inherent noise presents significant challenges to achieving high-fidelity long-range entanglement. Furthermore, this challenge is amplified by the limited connectivity of current superconducting devices, necessitating state permutations to establish long-distance entanglement. Traditionally, graph methods are used to satisfy the coupling constraints of a given architecture by routing states along the shortest undirected path between qubits. In this work, we introduce a gradient boosting machine learning model to predict the fidelity of alternative--potentially longer--routing paths to improve fidelity. This model was trained on 4050 random CNOT gates ranging in length from 2 to 100+ qubits. The experiments were all executed on ibm_quebec, a 127-qubit IBM Quantum System One. Through more than 200+ tests run on actual hardware, our model successfully identified higher fidelity paths in approximately 23% of cases.

==> Figures/fidelity_by_shortest_undirected_distance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.795644in}{0.866374in}}{\pgfqpoint{4.656935in}{2.745399in}}{%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.745399in}}%
\pgfpathlineto{\pgfqpoint{0.795644in}{2.595960in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{1.790695in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{2.060234in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{2.197022in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{2.279855in}}%
\pgfpathlineto{\pgfqpoint{1.760967in}{2.047162in}}%
\pgfpathlineto{\pgfqpoint{1.921854in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{2.082741in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{2.404516in}{1.677386in}}%
\pgfpathlineto{\pgfqpoint{2.565403in}{1.518658in}}%
\pgfpathlineto{\pgfqpoint{2.726290in}{1.511732in}}%
\pgfpathlineto{\pgfqpoint{2.887177in}{1.321486in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{3.208951in}{1.414782in}}%
\pgfpathlineto{\pgfqpoint{3.369838in}{1.278171in}}%
\pgfpathlineto{\pgfqpoint{3.530726in}{1.098293in}}%
\pgfpathlineto{\pgfqpoint{3.691613in}{1.069527in}}%
\pgfpathlineto{\pgfqpoint{3.852500in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{4.013387in}{1.320074in}}%
\pgfpathlineto{\pgfqpoint{4.174274in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{4.335161in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{4.496048in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{4.656935in}{0.866374in}}%
\pgfpathlineto{\pgfqpoint{4.656935in}{0.876285in}}%
\pgfpathlineto{\pgfqpoint{4.656935in}{0.876285in}}%
\pgfpathlineto{\pgfqpoint{4.496048in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{4.335161in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{4.174274in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{4.013387in}{1.339413in}}%
\pgfpathlineto{\pgfqpoint{3.852500in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{3.691613in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{3.530726in}{1.149278in}}%
\pgfpathlineto{\pgfqpoint{3.369838in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{3.208951in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{1.457204in}}%
\pgfpathlineto{\pgfqpoint{2.887177in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{2.726290in}{1.554460in}}%
\pgfpathlineto{\pgfqpoint{2.565403in}{1.627606in}}%
\pgfpathlineto{\pgfqpoint{2.404516in}{1.777750in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.774539in}}%
\pgfpathlineto{\pgfqpoint{2.082741in}{2.147493in}}%
\pgfpathlineto{\pgfqpoint{1.921854in}{1.890430in}}%
\pgfpathlineto{\pgfqpoint{1.760967in}{2.159171in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{2.322071in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{2.365606in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{2.399088in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{2.500699in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{0.795644in}{2.745399in}}%
\pgfpathlineto{\pgfqpoint{0.795644in}{2.745399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.795644in}{0.807168in}}{\pgfqpoint{4.656935in}{2.741365in}}{%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.741365in}}%
\pgfpathlineto{\pgfqpoint{0.795644in}{2.595569in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{2.042153in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{2.158100in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{2.149878in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{2.299128in}}%
\pgfpathlineto{\pgfqpoint{1.760967in}{2.058817in}}%
\pgfpathlineto{\pgfqpoint{1.921854in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{2.082741in}{2.065718in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.741304in}}%
\pgfpathlineto{\pgfqpoint{2.404516in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{2.565403in}{1.507324in}}%
\pgfpathlineto{\pgfqpoint{2.726290in}{1.513648in}}%
\pgfpathlineto{\pgfqpoint{2.887177in}{1.306204in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{1.463780in}}%
\pgfpathlineto{\pgfqpoint{3.208951in}{1.386182in}}%
\pgfpathlineto{\pgfqpoint{3.369838in}{1.275720in}}%
\pgfpathlineto{\pgfqpoint{3.530726in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{3.691613in}{1.059111in}}%
\pgfpathlineto{\pgfqpoint{3.852500in}{1.175564in}}%
\pgfpathlineto{\pgfqpoint{4.013387in}{1.306856in}}%
\pgfpathlineto{\pgfqpoint{4.174274in}{0.897828in}}%
\pgfpathlineto{\pgfqpoint{4.335161in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{4.496048in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{4.656935in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{4.656935in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{4.656935in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{4.496048in}{1.033500in}}%
\pgfpathlineto{\pgfqpoint{4.335161in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{4.174274in}{0.908988in}}%
\pgfpathlineto{\pgfqpoint{4.013387in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{3.852500in}{1.201710in}}%
\pgfpathlineto{\pgfqpoint{3.691613in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{3.530726in}{1.169261in}}%
\pgfpathlineto{\pgfqpoint{3.369838in}{1.299577in}}%
\pgfpathlineto{\pgfqpoint{3.208951in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{1.508411in}}%
\pgfpathlineto{\pgfqpoint{2.887177in}{1.368873in}}%
\pgfpathlineto{\pgfqpoint{2.726290in}{1.561310in}}%
\pgfpathlineto{\pgfqpoint{2.565403in}{1.612597in}}%
\pgfpathlineto{\pgfqpoint{2.404516in}{1.772686in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{1.776598in}}%
\pgfpathlineto{\pgfqpoint{2.082741in}{2.140497in}}%
\pgfpathlineto{\pgfqpoint{1.921854in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{1.760967in}{2.158973in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{2.338005in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{2.367070in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{2.374849in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{2.179929in}}%
\pgfpathlineto{\pgfqpoint{0.795644in}{2.741365in}}%
\pgfpathlineto{\pgfqpoint{0.795644in}{2.741365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278306in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278306in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278306in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082741in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.082741in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082741in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082741in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887177in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.887177in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887177in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887177in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691613in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.691613in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691613in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691613in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496048in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.496048in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496048in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496048in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726290in,y=0.272658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shortest Undirected Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.829214in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.829214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.829214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in, y=0.781020in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.180903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.180903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in, y=1.132708in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.532591in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.532591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.532591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in, y=1.484396in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.884279in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.884279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.884279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in, y=1.836085in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.235967in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.235967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.235967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in, y=2.187773in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.587655in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.587655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.587655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in, y=2.539461in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272332in,y=1.699384in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gate Fidelity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795644in}{2.670679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956532in}{1.981442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117419in}{2.280466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278306in}{2.298055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439193in}{2.255520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600080in}{2.300963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760967in}{2.103167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921854in}{1.814856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082741in}{2.109548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243629in}{1.750369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404516in}{1.727568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565403in}{1.573132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726290in}{1.533096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887177in}{1.353747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048064in}{1.434706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208951in}{1.431240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369838in}{1.289419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530726in}{1.123785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691613in}{1.084090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852500in}{1.153984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013387in}{1.329744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174274in}{0.889458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335161in}{1.011458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496048in}{1.010529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656935in}{0.871330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795644in}{2.668467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956532in}{2.010318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117419in}{2.261591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278306in}{2.266475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439193in}{2.258474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600080in}{2.318566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760967in}{2.108895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921854in}{1.809808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082741in}{2.103107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243629in}{1.758951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404516in}{1.721459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565403in}{1.559960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726290in}{1.537479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887177in}{1.337538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048064in}{1.486096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208951in}{1.403463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369838in}{1.287648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530726in}{1.141680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691613in}{1.073622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852500in}{1.188637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013387in}{1.319987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174274in}{0.903408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335161in}{1.041514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496048in}{1.029117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656935in}{0.809704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.247420in}{2.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.653370in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.653370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456667in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{2.156667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{2.156667in}}{\pgfqpoint{4.780556in}{2.184445in}}%
\pgfpathlineto{\pgfqpoint{4.780556in}{2.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780556in}{2.780556in}}{\pgfqpoint{4.752778in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{3.456667in}{2.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428889in}{2.780556in}}{\pgfqpoint{3.428889in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{3.428889in}{2.184445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428889in}{2.156667in}}{\pgfqpoint{3.456667in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{3.456667in}{2.156667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623333in}{2.675694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873333in,y=2.627083in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qiskit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623333in}{2.481389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873333in,y=2.432778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGSwap}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.484444in}{2.287778in}}%
\pgfpathlineto{\pgfqpoint{3.623333in}{2.287778in}}%
\pgfpathlineto{\pgfqpoint{3.762222in}{2.287778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873333in,y=2.239167in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random Gate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/gate_fidelity_vs_path_length.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/jbwaring/Library/Caches/pypoetry/virtualenvs/quantxg-ppCoPF4E-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jbwaring/Library/Caches/pypoetry/virtualenvs/quantxg-ppCoPF4E-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jbwaring/Library/Caches/pypoetry/virtualenvs/quantxg-ppCoPF4E-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.118125in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.118125in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.582778in}}{\pgfqpoint{5.455347in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771885in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.771885in}{2.861350in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{2.673378in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{2.904921in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{2.464109in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{2.157145in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{2.388601in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{2.181139in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{2.083223in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{1.262866in}{1.919975in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{1.971063in}}%
\pgfpathlineto{\pgfqpoint{1.371973in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{1.976189in}}%
\pgfpathlineto{\pgfqpoint{1.481080in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{1.752614in}}%
\pgfpathlineto{\pgfqpoint{1.590187in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{1.464231in}}%
\pgfpathlineto{\pgfqpoint{1.699294in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{1.257964in}}%
\pgfpathlineto{\pgfqpoint{1.862954in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{1.917508in}{1.084011in}}%
\pgfpathlineto{\pgfqpoint{1.972061in}{1.136643in}}%
\pgfpathlineto{\pgfqpoint{2.026615in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.078913in}}%
\pgfpathlineto{\pgfqpoint{2.190275in}{1.075073in}}%
\pgfpathlineto{\pgfqpoint{2.244828in}{1.085656in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.016123in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{0.998319in}}%
\pgfpathlineto{\pgfqpoint{2.408489in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{2.463042in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{2.517596in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{0.920613in}}%
\pgfpathlineto{\pgfqpoint{2.626703in}{0.919178in}}%
\pgfpathlineto{\pgfqpoint{2.681256in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{2.735810in}{0.859516in}}%
\pgfpathlineto{\pgfqpoint{2.790363in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{2.899470in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.851676in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{3.063131in}{0.849298in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{0.827472in}}%
\pgfpathlineto{\pgfqpoint{3.226791in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{3.281344in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{3.335898in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{3.390451in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{0.809812in}}%
\pgfpathlineto{\pgfqpoint{3.499558in}{0.809964in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{3.608665in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{3.663219in}{0.804904in}}%
\pgfpathlineto{\pgfqpoint{3.717772in}{0.797796in}}%
\pgfpathlineto{\pgfqpoint{3.772326in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{3.826879in}{0.786776in}}%
\pgfpathlineto{\pgfqpoint{3.881433in}{0.798600in}}%
\pgfpathlineto{\pgfqpoint{3.935986in}{0.793249in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{0.786816in}}%
\pgfpathlineto{\pgfqpoint{4.045093in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{4.099647in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{4.154200in}{0.780611in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{4.263307in}{0.782720in}}%
\pgfpathlineto{\pgfqpoint{4.317860in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{4.372414in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{4.426967in}{0.787336in}}%
\pgfpathlineto{\pgfqpoint{4.481521in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{4.536074in}{0.781669in}}%
\pgfpathlineto{\pgfqpoint{4.590628in}{0.783947in}}%
\pgfpathlineto{\pgfqpoint{4.645181in}{0.794778in}}%
\pgfpathlineto{\pgfqpoint{4.699735in}{0.783937in}}%
\pgfpathlineto{\pgfqpoint{4.754288in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{4.808842in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{4.863395in}{0.780735in}}%
\pgfpathlineto{\pgfqpoint{4.917949in}{0.780618in}}%
\pgfpathlineto{\pgfqpoint{4.972502in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{5.027056in}{0.790835in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{5.136162in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{0.791252in}}%
\pgfpathlineto{\pgfqpoint{5.245269in}{0.785276in}}%
\pgfpathlineto{\pgfqpoint{5.299823in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{0.788327in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{0.794587in}}%
\pgfpathlineto{\pgfqpoint{5.463483in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{5.518037in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{5.572590in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{0.787141in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{0.797555in}}%
\pgfpathlineto{\pgfqpoint{5.736251in}{0.793809in}}%
\pgfpathlineto{\pgfqpoint{5.790804in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{5.845358in}{0.786047in}}%
\pgfpathlineto{\pgfqpoint{5.899911in}{0.792834in}}%
\pgfpathlineto{\pgfqpoint{5.954465in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{6.009018in}{0.795124in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.826192in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.826192in}}%
\pgfpathlineto{\pgfqpoint{6.009018in}{0.825700in}}%
\pgfpathlineto{\pgfqpoint{5.954465in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{5.899911in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{5.845358in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{5.790804in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{5.736251in}{0.822115in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{0.830947in}}%
\pgfpathlineto{\pgfqpoint{5.572590in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{5.518037in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{5.463483in}{0.831400in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{0.823897in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{5.299823in}{0.831676in}}%
\pgfpathlineto{\pgfqpoint{5.245269in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{0.828169in}}%
\pgfpathlineto{\pgfqpoint{5.136162in}{0.826142in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{5.027056in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{4.972502in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{4.917949in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{4.863395in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{4.808842in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{4.754288in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{4.699735in}{0.829811in}}%
\pgfpathlineto{\pgfqpoint{4.645181in}{0.839298in}}%
\pgfpathlineto{\pgfqpoint{4.590628in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{4.536074in}{0.835720in}}%
\pgfpathlineto{\pgfqpoint{4.481521in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{4.426967in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{4.372414in}{0.837726in}}%
\pgfpathlineto{\pgfqpoint{4.317860in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{4.263307in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{4.154200in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{4.099647in}{0.858682in}}%
\pgfpathlineto{\pgfqpoint{4.045093in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{3.935986in}{0.867889in}}%
\pgfpathlineto{\pgfqpoint{3.881433in}{0.858600in}}%
\pgfpathlineto{\pgfqpoint{3.826879in}{0.867207in}}%
\pgfpathlineto{\pgfqpoint{3.772326in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{3.717772in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{3.663219in}{0.885247in}}%
\pgfpathlineto{\pgfqpoint{3.608665in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{0.893685in}}%
\pgfpathlineto{\pgfqpoint{3.499558in}{0.906141in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{0.944753in}}%
\pgfpathlineto{\pgfqpoint{3.390451in}{0.953015in}}%
\pgfpathlineto{\pgfqpoint{3.335898in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{3.281344in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{3.226791in}{0.960706in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{1.007352in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{1.022200in}}%
\pgfpathlineto{\pgfqpoint{3.063131in}{1.024602in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{1.063292in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.104038in}}%
\pgfpathlineto{\pgfqpoint{2.899470in}{1.087154in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{1.095831in}}%
\pgfpathlineto{\pgfqpoint{2.790363in}{1.238827in}}%
\pgfpathlineto{\pgfqpoint{2.735810in}{1.177941in}}%
\pgfpathlineto{\pgfqpoint{2.681256in}{1.170680in}}%
\pgfpathlineto{\pgfqpoint{2.626703in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.178860in}}%
\pgfpathlineto{\pgfqpoint{2.517596in}{1.265099in}}%
\pgfpathlineto{\pgfqpoint{2.463042in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{2.408489in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{1.427884in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.494548in}}%
\pgfpathlineto{\pgfqpoint{2.244828in}{1.653572in}}%
\pgfpathlineto{\pgfqpoint{2.190275in}{1.629101in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.657848in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.766221in}}%
\pgfpathlineto{\pgfqpoint{2.026615in}{1.870038in}}%
\pgfpathlineto{\pgfqpoint{1.972061in}{1.886676in}}%
\pgfpathlineto{\pgfqpoint{1.917508in}{1.756774in}}%
\pgfpathlineto{\pgfqpoint{1.862954in}{1.927232in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{2.183103in}}%
\pgfpathlineto{\pgfqpoint{1.699294in}{2.242102in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{2.323211in}}%
\pgfpathlineto{\pgfqpoint{1.590187in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{2.522443in}}%
\pgfpathlineto{\pgfqpoint{1.481080in}{2.520461in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{2.735192in}}%
\pgfpathlineto{\pgfqpoint{1.371973in}{2.901845in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{2.999720in}}%
\pgfpathlineto{\pgfqpoint{1.262866in}{3.263303in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{3.291398in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{3.355330in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{3.587235in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{3.642739in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{3.943144in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{3.924242in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{4.170725in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{4.103021in}}%
\pgfpathlineto{\pgfqpoint{0.771885in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.771885in}{4.465126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.582778in}}{\pgfqpoint{5.455347in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771885in}{4.151777in}}%
\pgfpathlineto{\pgfqpoint{0.771885in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{2.291937in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{2.868290in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{2.554606in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{2.255391in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{2.460334in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{2.058599in}}%
\pgfpathlineto{\pgfqpoint{1.262866in}{2.129109in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{1.929412in}}%
\pgfpathlineto{\pgfqpoint{1.371973in}{1.938505in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{2.083306in}}%
\pgfpathlineto{\pgfqpoint{1.481080in}{1.963689in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{1.837819in}}%
\pgfpathlineto{\pgfqpoint{1.590187in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{1.666674in}}%
\pgfpathlineto{\pgfqpoint{1.699294in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{1.536477in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{1.862954in}{1.345787in}}%
\pgfpathlineto{\pgfqpoint{1.917508in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{1.972061in}{1.303421in}}%
\pgfpathlineto{\pgfqpoint{2.026615in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.336983in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.083940in}}%
\pgfpathlineto{\pgfqpoint{2.190275in}{1.186493in}}%
\pgfpathlineto{\pgfqpoint{2.244828in}{1.218192in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.131789in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{1.172033in}}%
\pgfpathlineto{\pgfqpoint{2.408489in}{1.200653in}}%
\pgfpathlineto{\pgfqpoint{2.463042in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{2.517596in}{0.982049in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{0.958538in}}%
\pgfpathlineto{\pgfqpoint{2.626703in}{0.967647in}}%
\pgfpathlineto{\pgfqpoint{2.681256in}{0.940862in}}%
\pgfpathlineto{\pgfqpoint{2.735810in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{2.790363in}{0.985404in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{0.940007in}}%
\pgfpathlineto{\pgfqpoint{2.899470in}{0.892597in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.915144in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{0.905890in}}%
\pgfpathlineto{\pgfqpoint{3.063131in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{0.893323in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{0.874379in}}%
\pgfpathlineto{\pgfqpoint{3.226791in}{0.848171in}}%
\pgfpathlineto{\pgfqpoint{3.281344in}{0.867275in}}%
\pgfpathlineto{\pgfqpoint{3.335898in}{0.817075in}}%
\pgfpathlineto{\pgfqpoint{3.390451in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{3.499558in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{0.837780in}}%
\pgfpathlineto{\pgfqpoint{3.608665in}{0.794981in}}%
\pgfpathlineto{\pgfqpoint{3.663219in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{3.717772in}{0.809969in}}%
\pgfpathlineto{\pgfqpoint{3.772326in}{0.810613in}}%
\pgfpathlineto{\pgfqpoint{3.826879in}{0.814985in}}%
\pgfpathlineto{\pgfqpoint{3.881433in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{3.935986in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{4.045093in}{0.797551in}}%
\pgfpathlineto{\pgfqpoint{4.099647in}{0.800337in}}%
\pgfpathlineto{\pgfqpoint{4.154200in}{0.790155in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{4.263307in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{4.317860in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{4.372414in}{0.785780in}}%
\pgfpathlineto{\pgfqpoint{4.426967in}{0.798256in}}%
\pgfpathlineto{\pgfqpoint{4.481521in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{4.536074in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{4.590628in}{0.795137in}}%
\pgfpathlineto{\pgfqpoint{4.645181in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{4.699735in}{0.784615in}}%
\pgfpathlineto{\pgfqpoint{4.754288in}{0.787444in}}%
\pgfpathlineto{\pgfqpoint{4.808842in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{4.863395in}{0.786938in}}%
\pgfpathlineto{\pgfqpoint{4.917949in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{4.972502in}{0.786402in}}%
\pgfpathlineto{\pgfqpoint{5.027056in}{0.772485in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{0.784494in}}%
\pgfpathlineto{\pgfqpoint{5.136162in}{0.769263in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{5.245269in}{0.784222in}}%
\pgfpathlineto{\pgfqpoint{5.299823in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{0.779873in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{0.802736in}}%
\pgfpathlineto{\pgfqpoint{5.463483in}{0.773289in}}%
\pgfpathlineto{\pgfqpoint{5.518037in}{0.783749in}}%
\pgfpathlineto{\pgfqpoint{5.572590in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{5.736251in}{0.786674in}}%
\pgfpathlineto{\pgfqpoint{5.790804in}{0.776264in}}%
\pgfpathlineto{\pgfqpoint{5.845358in}{0.785331in}}%
\pgfpathlineto{\pgfqpoint{5.899911in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{5.954465in}{0.800337in}}%
\pgfpathlineto{\pgfqpoint{6.009018in}{0.785840in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.778471in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{6.009018in}{0.828068in}}%
\pgfpathlineto{\pgfqpoint{5.954465in}{0.834007in}}%
\pgfpathlineto{\pgfqpoint{5.899911in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{5.845358in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{5.790804in}{0.828628in}}%
\pgfpathlineto{\pgfqpoint{5.736251in}{0.830576in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{0.842639in}}%
\pgfpathlineto{\pgfqpoint{5.572590in}{0.849573in}}%
\pgfpathlineto{\pgfqpoint{5.518037in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{5.463483in}{0.844350in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{0.828709in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{5.299823in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{5.245269in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{0.828766in}}%
\pgfpathlineto{\pgfqpoint{5.136162in}{0.829608in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{5.027056in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{4.972502in}{0.806629in}}%
\pgfpathlineto{\pgfqpoint{4.917949in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{4.863395in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{4.808842in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{4.754288in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{4.699735in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{4.645181in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{4.590628in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{4.536074in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{4.481521in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{4.426967in}{0.827307in}}%
\pgfpathlineto{\pgfqpoint{4.372414in}{0.826147in}}%
\pgfpathlineto{\pgfqpoint{4.317860in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{4.263307in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{4.154200in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{4.099647in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{4.045093in}{0.844975in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{3.935986in}{0.839717in}}%
\pgfpathlineto{\pgfqpoint{3.881433in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{3.826879in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{3.772326in}{0.839165in}}%
\pgfpathlineto{\pgfqpoint{3.717772in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{3.663219in}{0.849287in}}%
\pgfpathlineto{\pgfqpoint{3.608665in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{0.879355in}}%
\pgfpathlineto{\pgfqpoint{3.499558in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{3.390451in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{3.335898in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{3.281344in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{3.226791in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{0.959261in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{0.954548in}}%
\pgfpathlineto{\pgfqpoint{3.063131in}{0.976242in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{2.899470in}{1.045193in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{1.101313in}}%
\pgfpathlineto{\pgfqpoint{2.790363in}{1.146748in}}%
\pgfpathlineto{\pgfqpoint{2.735810in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{2.681256in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{2.626703in}{1.092207in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{2.517596in}{1.177116in}}%
\pgfpathlineto{\pgfqpoint{2.463042in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{2.408489in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{1.403338in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.371924in}}%
\pgfpathlineto{\pgfqpoint{2.244828in}{1.496059in}}%
\pgfpathlineto{\pgfqpoint{2.190275in}{1.525662in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.812461in}}%
\pgfpathlineto{\pgfqpoint{2.026615in}{1.628391in}}%
\pgfpathlineto{\pgfqpoint{1.972061in}{1.755879in}}%
\pgfpathlineto{\pgfqpoint{1.917508in}{1.710363in}}%
\pgfpathlineto{\pgfqpoint{1.862954in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{2.028401in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{2.029617in}}%
\pgfpathlineto{\pgfqpoint{1.699294in}{2.129266in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{2.051334in}}%
\pgfpathlineto{\pgfqpoint{1.590187in}{2.259388in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{2.336938in}}%
\pgfpathlineto{\pgfqpoint{1.481080in}{2.417755in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{2.426335in}}%
\pgfpathlineto{\pgfqpoint{1.371973in}{2.675676in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{2.884424in}}%
\pgfpathlineto{\pgfqpoint{1.262866in}{2.815942in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{3.185136in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{3.415624in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{3.662186in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{3.567490in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{3.422855in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{4.198810in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{4.051476in}}%
\pgfpathlineto{\pgfqpoint{0.771885in}{4.151777in}}%
\pgfpathlineto{\pgfqpoint{0.771885in}{4.151777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662778in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208313in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208313in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753847in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753847in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299382in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299382in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844917in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844917in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390451in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390451in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935986in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935986in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481521in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481521in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027056in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.027056in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572590in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572590in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118125in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.118125in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390451in,y=0.295587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CNOT Gate Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{1.063489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=1.010728in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{1.546306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=1.493544in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{2.029122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=1.976360in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{2.511938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=2.459177in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{2.994754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=2.941993in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{3.477571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=3.424809in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{3.960387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=3.907625in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{4.443203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=4.390442in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289121in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gate Fidelity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.582778in}}{\pgfqpoint{5.455347in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771885in}{3.663238in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{3.388199in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{3.537823in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{3.194176in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{3.050144in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{3.015670in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{2.884187in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{2.719276in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{2.612349in}}%
\pgfpathlineto{\pgfqpoint{1.262866in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{2.485392in}}%
\pgfpathlineto{\pgfqpoint{1.371973in}{2.261575in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{2.355690in}}%
\pgfpathlineto{\pgfqpoint{1.481080in}{2.091018in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{2.137528in}}%
\pgfpathlineto{\pgfqpoint{1.590187in}{2.061814in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{1.893721in}}%
\pgfpathlineto{\pgfqpoint{1.699294in}{1.885312in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{1.808974in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{1.622442in}}%
\pgfpathlineto{\pgfqpoint{1.862954in}{1.558940in}}%
\pgfpathlineto{\pgfqpoint{1.917508in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{1.972061in}{1.511660in}}%
\pgfpathlineto{\pgfqpoint{2.026615in}{1.484178in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.487602in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.368381in}}%
\pgfpathlineto{\pgfqpoint{2.190275in}{1.352087in}}%
\pgfpathlineto{\pgfqpoint{2.244828in}{1.369614in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.255336in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{1.213102in}}%
\pgfpathlineto{\pgfqpoint{2.408489in}{1.291741in}}%
\pgfpathlineto{\pgfqpoint{2.463042in}{1.168249in}}%
\pgfpathlineto{\pgfqpoint{2.517596in}{1.099293in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.049737in}}%
\pgfpathlineto{\pgfqpoint{2.626703in}{1.068111in}}%
\pgfpathlineto{\pgfqpoint{2.681256in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{2.735810in}{1.018728in}}%
\pgfpathlineto{\pgfqpoint{2.790363in}{1.068794in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{0.988688in}}%
\pgfpathlineto{\pgfqpoint{2.899470in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.977857in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{3.063131in}{0.936950in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{0.917412in}}%
\pgfpathlineto{\pgfqpoint{3.226791in}{0.899642in}}%
\pgfpathlineto{\pgfqpoint{3.281344in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{3.335898in}{0.876210in}}%
\pgfpathlineto{\pgfqpoint{3.390451in}{0.886372in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{3.499558in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{3.608665in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{3.663219in}{0.845075in}}%
\pgfpathlineto{\pgfqpoint{3.717772in}{0.834472in}}%
\pgfpathlineto{\pgfqpoint{3.772326in}{0.832022in}}%
\pgfpathlineto{\pgfqpoint{3.826879in}{0.826992in}}%
\pgfpathlineto{\pgfqpoint{3.881433in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{3.935986in}{0.830569in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{4.045093in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{4.099647in}{0.825863in}}%
\pgfpathlineto{\pgfqpoint{4.154200in}{0.812373in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.808566in}}%
\pgfpathlineto{\pgfqpoint{4.263307in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{4.317860in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{4.372414in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{4.426967in}{0.810327in}}%
\pgfpathlineto{\pgfqpoint{4.481521in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{4.536074in}{0.808695in}}%
\pgfpathlineto{\pgfqpoint{4.590628in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{4.645181in}{0.817038in}}%
\pgfpathlineto{\pgfqpoint{4.699735in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{4.754288in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{4.808842in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{4.863395in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{4.917949in}{0.803814in}}%
\pgfpathlineto{\pgfqpoint{4.972502in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{5.027056in}{0.810645in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{0.807371in}}%
\pgfpathlineto{\pgfqpoint{5.136162in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{0.809710in}}%
\pgfpathlineto{\pgfqpoint{5.245269in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.299823in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{0.809242in}}%
\pgfpathlineto{\pgfqpoint{5.463483in}{0.811792in}}%
\pgfpathlineto{\pgfqpoint{5.518037in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{5.572590in}{0.811832in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{0.812413in}}%
\pgfpathlineto{\pgfqpoint{5.736251in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{5.790804in}{0.813234in}}%
\pgfpathlineto{\pgfqpoint{5.845358in}{0.807075in}}%
\pgfpathlineto{\pgfqpoint{5.899911in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{5.954465in}{0.809408in}}%
\pgfpathlineto{\pgfqpoint{6.009018in}{0.810412in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.811338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.582778in}}{\pgfqpoint{5.455347in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771885in}{3.742375in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{3.171706in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{3.533550in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{2.971913in}}%
\pgfpathlineto{\pgfqpoint{0.990099in}{2.885016in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{3.108396in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{2.835507in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{2.822735in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{2.468914in}}%
\pgfpathlineto{\pgfqpoint{1.262866in}{2.472525in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{2.406918in}}%
\pgfpathlineto{\pgfqpoint{1.371973in}{2.307090in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{2.254821in}}%
\pgfpathlineto{\pgfqpoint{1.481080in}{2.190722in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{2.087378in}}%
\pgfpathlineto{\pgfqpoint{1.590187in}{2.030090in}}%
\pgfpathlineto{\pgfqpoint{1.644740in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{1.699294in}{1.854520in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{1.862954in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{1.917508in}{1.438259in}}%
\pgfpathlineto{\pgfqpoint{1.972061in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{2.026615in}{1.457352in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.574722in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.190275in}{1.356077in}}%
\pgfpathlineto{\pgfqpoint{2.244828in}{1.357126in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.251856in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{2.408489in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{2.463042in}{1.155660in}}%
\pgfpathlineto{\pgfqpoint{2.517596in}{1.079583in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{2.626703in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{2.681256in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{2.735810in}{1.016776in}}%
\pgfpathlineto{\pgfqpoint{2.790363in}{1.066076in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{2.899470in}{0.968895in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{0.981112in}}%
\pgfpathlineto{\pgfqpoint{3.063131in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{0.916820in}}%
\pgfpathlineto{\pgfqpoint{3.226791in}{0.894810in}}%
\pgfpathlineto{\pgfqpoint{3.281344in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{3.335898in}{0.848514in}}%
\pgfpathlineto{\pgfqpoint{3.390451in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{3.445005in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{3.499558in}{0.869957in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{0.858568in}}%
\pgfpathlineto{\pgfqpoint{3.608665in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{3.663219in}{0.828335in}}%
\pgfpathlineto{\pgfqpoint{3.717772in}{0.827291in}}%
\pgfpathlineto{\pgfqpoint{3.772326in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{3.826879in}{0.828072in}}%
\pgfpathlineto{\pgfqpoint{3.881433in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{3.935986in}{0.818426in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{4.045093in}{0.821263in}}%
\pgfpathlineto{\pgfqpoint{4.099647in}{0.821044in}}%
\pgfpathlineto{\pgfqpoint{4.154200in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{4.263307in}{0.809463in}}%
\pgfpathlineto{\pgfqpoint{4.317860in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{4.372414in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{4.426967in}{0.812781in}}%
\pgfpathlineto{\pgfqpoint{4.481521in}{0.817929in}}%
\pgfpathlineto{\pgfqpoint{4.536074in}{0.803626in}}%
\pgfpathlineto{\pgfqpoint{4.590628in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{4.645181in}{0.805388in}}%
\pgfpathlineto{\pgfqpoint{4.699735in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.754288in}{0.805164in}}%
\pgfpathlineto{\pgfqpoint{4.808842in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.863395in}{0.800365in}}%
\pgfpathlineto{\pgfqpoint{4.917949in}{0.815973in}}%
\pgfpathlineto{\pgfqpoint{4.972502in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{5.027056in}{0.800030in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{0.808314in}}%
\pgfpathlineto{\pgfqpoint{5.136162in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{0.805611in}}%
\pgfpathlineto{\pgfqpoint{5.245269in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{5.299823in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{5.354376in}{0.801879in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{0.815723in}}%
\pgfpathlineto{\pgfqpoint{5.463483in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{5.518037in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{5.572590in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{5.627144in}{0.813136in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{0.800601in}}%
\pgfpathlineto{\pgfqpoint{5.736251in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{5.790804in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{5.845358in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{5.899911in}{0.809220in}}%
\pgfpathlineto{\pgfqpoint{5.954465in}{0.817172in}}%
\pgfpathlineto{\pgfqpoint{6.009018in}{0.806954in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{0.819893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.582778in}}{\pgfqpoint{5.455347in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{6.118125in}{0.822081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118125in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.118125in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.118125in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.118125in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347590in}{3.927317in}}%
\pgfpathlineto{\pgfqpoint{6.020903in}{3.927317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048681in}{3.927317in}}{\pgfqpoint{6.048681in}{3.955095in}}%
\pgfpathlineto{\pgfqpoint{6.048681in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048681in}{4.580556in}}{\pgfqpoint{6.020903in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{3.347590in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.319812in}{4.580556in}}{\pgfqpoint{3.319812in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{3.319812in}{3.955095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.319812in}{3.927317in}}{\pgfqpoint{3.347590in}{3.927317in}}%
\pgfpathlineto{\pgfqpoint{3.347590in}{3.927317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375368in}{4.468088in}}%
\pgfpathlineto{\pgfqpoint{3.514257in}{4.468088in}}%
\pgfpathlineto{\pgfqpoint{3.653146in}{4.468088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764257in,y=4.419477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed (Sample Size = 4044)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375368in}{4.264231in}}%
\pgfpathlineto{\pgfqpoint{3.514257in}{4.264231in}}%
\pgfpathlineto{\pgfqpoint{3.653146in}{4.264231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764257in,y=4.215620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted (Sample Size = 1779)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.375368in}{4.060374in}}%
\pgfpathlineto{\pgfqpoint{3.514257in}{4.060374in}}%
\pgfpathlineto{\pgfqpoint{3.653146in}{4.060374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764257in,y=4.011762in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random Gate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

